Speeding up VSLMS adaptation algorithms using dynamic adaptation gain: Analysis and Applications

The paper explores the use of dynamic adaptation gain/step size (DAG) for improving the adaptation transient performance of variable step-size LMS (VS-LMS) adaptation algorithms. A generic form for the implementation of the DAG within the VS-LMS algorithms is provided. The properties of the VS-LMS algorithms using dynamic adaptation gain are discussed in detail. Stability issues in deterministic environment and convergence properties in stochastic environment are examined. A transient performance analysis is proposed. Criteria for the selection of the coefficients of the DAG filter are provided.The potential of the VS-LMS adaptation algorithms using a DAG is then illustrated by simulation results (adaptive line enhancer, filter identification) and experimental results obtained on a relevant adaptive active noise attenuation system.

==> ALE3.txt <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 4139
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2147
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=8287sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu8287sp
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\clip(-22,-2307) rectangle (4117,-160);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga2}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\draw (1842,-1798)--(1842,-1663)--(2517,-673);
\pgfsetdash{}{+0pt}
\draw  (3375,-219) circle [radius=+51];
\pgfsetlinewidth{+15\XFigu}
\draw (0,-225)--(3330,-225);
\draw (3420,-225)--(4095,-225);
\draw (675,-225)--(675,-540);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetarrowsend{}
\draw (675,-1035)--(675,-1440);
\draw (405,-540) rectangle (945,-1035);
\pgfsetlinewidth{+15\XFigu}
\pgfsetarrowsend{xfiga2}
\draw (675,-1260)--(1530,-1260);
\draw (2610,-1260)--(3375,-1260)--(3375,-270);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{white}
\filldraw (1530,-1800) rectangle (2610,-2295);
\draw (675,-1260)--(675,-2070)--(1530,-2070);
\draw (3645,-225)--(3645,-2070)--(2610,-2070);
\filldraw (1530,-990) rectangle (2610,-1485);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{90}{-450}] {\fontsize{24}{26.4}$x(t)$}
\pgftext[base,left,at=\pgfqpointxy{3465}{-405}] {\fontsize{24}{33.6}$-$}
\pgftext[base,left,at=\pgfqpointxy{3150}{-405}] {\fontsize{24}{28.8}\normalfont +}
\pgftext[base,left,at=\pgfqpointxy{990}{-1665}] {\fontsize{24}{26.4} $d(t)$}
\pgftext[base,left,at=\pgfqpointxy{585}{-855}] {\fontsize{24}{26.4}$q^{-\Delta}$}
\pgftext[base,left,at=\pgfqpointxy{1710}{-2025}] {\fontsize{24}{24}\normalfont\rmfamily Adaptation}
\pgftext[base,left,at=\pgfqpointxy{1755}{-2205}] {\fontsize{24}{24}\normalfont\rmfamily algorithm}
\pgftext[base,left,at=\pgfqpointxy{2745}{-1125}] {\fontsize{24}{24}$\hat{y}^\circ(t)$}
\pgftext[base,left,at=\pgfqpointxy{3690}{-450}] {\fontsize{24}{26.4} $ e^\circ (t)$}
\pgftext[base,left,at=\pgfqpointxy{1710}{-1305}] {\fontsize{24}{28.8} $\hat{W}(q^{-1})$}
\endtikzpicture}%

